Neural Power Units

Conventional Neural Networks can approximate simple arithmetic operations, but fail to generalize beyond the range of numbers that were seen during training. Neural Arithmetic Units aim to overcome this difficulty, but current arithmetic units are either limited to operate on positive numbers or can only represent a subset of arithmetic operations. We introduce the Neural Power Unit (NPU) that operates on the full domain of real numbers and is capable of learning arbitrary power functions in a single layer. The NPU thus fixes the shortcomings of existing arithmetic units and extends their expressivity. We achieve this by using complex arithmetic without requiring a conversion of the network to complex numbers. A simplification of the unit to the RealNPU yields a highly transparent model. We show that the NPUs outperform their competitors in terms of accuracy and sparsity on artificial arithmetic datasets, and that the RealNPU can discover the governing equations of a dynamical system only from data.

==> plots/pareto.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={Addition +}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={53.9mm}, height={48.8mm}, scaled x ticks={false}, xlabel={Nr. Parameters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={76.74464101797544}, xmax={14403.350974579345}, xtick={{100.0,316.22776601683796,1000.0,3162.2776601683795,10000.0}}, xticklabels={{$10^{2.0}$,$10^{2.5}$,$10^{3.0}$,$10^{3.5}$,$10^{4.0}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Testing MSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0005672734950819899}, ymax={291455.14136474277}, ytick={{0.01,1.0,100.0,10000.0}}, yticklabels={{$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e3f051b4-a68e-486f-b608-6a13dc46bdb0}, draw opacity={0.7}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (1212.0,0.0044327993)
            (633.0,0.025323598)
            (2198.0,0.07513304)
            (1414.0,0.07950895)
            (1045.0,0.08757629)
            (423.0,0.09544645)
            (172.0,0.12249249)
            (1131.0,0.12339931)
            (976.0,0.148304)
            (1970.0,0.14878139)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={ef39af70-0a29-4a15-8e65-bca546ca9489}, draw opacity={0.7}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (1548.0,0.0018769886)
            (710.0,0.03349527)
            (700.0,0.046460856)
            (293.0,0.054348093)
            (1789.0,0.061003357)
            (852.0,0.06593462)
            (1782.0,0.07093585)
            (1283.0,0.07464155)
            (1837.0,0.0866325)
            (695.0,0.15184522)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={8a5e683d-9b46-406e-a65b-a3ed6d04efe6}, draw opacity={0.7}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (10169.0,398.8512385486777)
            (10217.0,416.529448488352)
            (10157.0,429.61028780569137)
            (12420.0,487.83743759498134)
            (10159.0,621.4133164105747)
            (10246.0,858.7089297238343)
            (11411.0,1077.5153824358792)
            (10300.0,1486.1756888766222)
            (10184.0,1651.9431386116044)
            (11284.0,9942.065087422989)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={7779a9b0-66f9-4007-96f4-e6d2ec265c78}, draw opacity={0.7}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (4109.0,0.0010007463)
            (89.0,0.0036541214)
            (90.0,0.0039218063)
            (89.0,0.005820834)
            (90.0,0.00598223)
            (189.0,0.006059413)
            (91.0,0.006182335)
            (90.0,0.006198649)
            (3228.0,0.006199132)
            (90.0,0.043522302)
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={3b6a467a-a7d8-40ea-8aae-58982e4c7813}, draw opacity={0.7}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (9878.0,161.49628)
            (9879.0,161.5955)
            (9852.0,161.59552)
            (9837.0,161.59552)
            (9836.0,161.59557)
            (9944.0,161.70662)
            (9854.0,186.75471)
            (9861.0,250.42944)
            (9933.0,388.22473)
            (9870.0,165211.48)
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={Multiplication $\times$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={56.9mm}, yshift={-1.0mm}, width={53.9mm}, height={48.8mm}, scaled x ticks={false}, xlabel={Nr. Parameters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={89.49402359104843}, xmax={35417.024208050476}, xtick={{100.0,316.22776601683796,1000.0,3162.2776601683795,10000.0,31622.776601683792}}, xticklabels={{$10^{2.0}$,$10^{2.5}$,$10^{3.0}$,$10^{3.5}$,$10^{4.0}$,$10^{4.5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.1}, ymax={100000.0}, ytick={{0.1,1.0,10.0,100.0,1000.0,10000.0,100000.0}}, yticklabels={{$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={514f4e34-2ec4-404f-bee4-1e7a5c8c498c}, draw opacity={0.7}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (1947.0,3.119196)
            (1912.0,3.1269026)
            (1934.0,3.200298)
            (1314.0,3.550602)
            (2021.0,3.9671524)
            (2036.0,4.5925226)
            (2517.0,4.6573997)
            (1865.0,4.9660153)
            (1928.0,7.385417)
            (2304.0,8.159821)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={03945ca4-8958-4986-865f-d38ba070b814}, draw opacity={0.7}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (1225.0,1.842417)
            (1782.0,2.1201491)
            (2933.0,2.320873)
            (2546.0,2.38704)
            (2534.0,2.942488)
            (2345.0,3.2445307)
            (2640.0,3.3460565)
            (1463.0,3.474382)
            (2661.0,6.0047293)
            (2411.0,6.7132235)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={0254ada2-8a05-4689-957e-8d313f86842e}, draw opacity={0.7}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (27266.0,6.056448979580512e57)
            (27271.0,1.1270697569661482e67)
            (29240.0,6.670123662775398e74)
            (29769.0,2.3908233870509967e81)
            (29902.0,5.73026454938337e83)
            (29723.0,5.578735868305779e84)
            (29719.0,6.47201021019638e89)
            (29857.0,3.343027269532066e95)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={7be7d6c0-d826-4b63-85c8-4a37a5605e4a}, draw opacity={0.7}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (1432.0,0.22429785)
            (3584.0,0.35476318)
            (106.0,0.50807154)
            (5648.0,0.5131744)
            (109.0,0.597559)
            (8249.0,2.7305448)
            (8075.0,20011.611)
            (383.0,27771.52)
            (383.0,27781.611)
            (382.0,27806.723)
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={526a97fb-2f22-43d3-b7f0-3f08966037a5}, draw opacity={0.7}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (9938.0,687.11816)
            (9952.0,750.4087)
            (9950.0,1251.8556)
            (9983.0,2757.291)
            (9962.0,3324.5964)
            (10018.0,4169.526)
            (9966.0,4312.167)
            (10049.0,4416.4814)
            (10071.0,4609.3774)
            (10056.0,4618.8584)
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={Division $\div$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={112.8mm}, yshift={-1.0mm}, width={53.9mm}, height={48.8mm}, scaled x ticks={false}, xlabel={Nr. Parameters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={43.480244741743846}, xmax={24215.503069354898}, xtick={{100.0,316.22776601683796,1000.0,3162.2776601683795,10000.0}}, xticklabels={{$10^{2.0}$,$10^{2.5}$,$10^{3.0}$,$10^{3.5}$,$10^{4.0}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.003128636465643e-10}, ymax={1.0476863806782078e31}, ytick={{1.0,1.0e10,1.0e20,1.0e30}}, yticklabels={{$10^{0}$,$10^{10}$,$10^{20}$,$10^{30}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={605dd1b6-3f1f-4def-9001-5889c2aae37a}, draw opacity={0.7}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (52.0,4.217039e-9)
            (155.0,4.6643503e-8)
            (204.0,5.3117162e-8)
            (102.0,5.7346426e-8)
            (102.0,9.8668096e-8)
            (154.0,1.7296065e-7)
            (102.0,2.6649218e-7)
            (102.0,3.3172265e-7)
            (102.0,3.909838e-7)
            (102.0,4.380334e-7)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={0681bacc-1cbd-445a-b429-713421b04a3e}, draw opacity={0.7}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (102.0,9.266123e-7)
            (102.0,9.790781e-7)
            (52.0,1.0640675e-6)
            (155.0,1.1229005e-6)
            (204.0,1.3309487e-6)
            (204.0,1.4702264e-6)
            (102.0,1.7236525e-6)
            (102.0,2.1293297e-6)
            (102.0,2.2655001e-6)
            (199.0,4.1704498e-6)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={8ca4234d-2529-43fa-b313-caba4a4b1641}, draw opacity={0.7}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (18994.0,0.006679143442147095)
            (20248.0,300.5367981426397)
            (18253.0,420.4417069693)
            (18484.0,462.16137066417264)
            (19124.0,506.4912807643721)
            (19352.0,550.5197097967591)
            (18115.0,699.409735838578)
            (19284.0,806.9032735843994)
            (18698.0,1548.9257860967384)
            (19035.0,2074.445574153203)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={c6756010-4794-44a7-a667-e80dd9f7fbf9}, draw opacity={0.7}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (801.0,1.3877087)
            (749.0,1.5402892)
            (757.0,1.5402905)
            (742.0,1.5402931)
            (757.0,1.5402986)
            (692.0,1.7030367)
            (693.0,1.7030562)
            (864.0,1.7975432)
            (791.0,1.9803718)
            (715.0,2.169463)
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={305430f0-f2b7-45bc-a66e-638719c98bcd}, draw opacity={0.7}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (9845.0,2.0357272e7)
            (9810.0,4.9806867e8)
            (9970.0,6.223722e13)
            (10082.0,7.144208e14)
            (9868.0,7.4999905e15)
            (9765.0,1.0666438e18)
            (9927.0,2.085579e20)
            (9760.0,7.4610096e29)
        }
        ;
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={Square root $\sqrt\cdot$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={168.7mm}, yshift={-1.0mm}, width={53.9mm}, height={48.8mm}, scaled x ticks={false}, xlabel={Nr. Parameters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={86.16627370302126}, xmax={33416.29939718559}, xtick={{100.0,316.22776601683796,1000.0,3162.2776601683795,10000.0,31622.776601683792}}, xticklabels={{$10^{2.0}$,$10^{2.5}$,$10^{3.0}$,$10^{3.5}$,$10^{4.0}$,$10^{4.5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0001}, ymax={1.0e10}, ytick={{0.0001,0.01,1.0,100.0,10000.0,1.0e6,1.0e8,1.0e10}}, yticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$,$10^{6}$,$10^{8}$,$10^{10}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={49d3470e-a697-49bc-b9f1-e8f2595862d3}, draw opacity={0.7}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (103.0,0.006807239)
            (103.0,0.036651038)
            (103.0,0.040400617)
            (103.0,0.052491613)
            (102.0,0.053030577)
            (102.0,0.054934423)
            (103.0,0.05519525)
            (104.0,0.05592795)
            (103.0,0.27859107)
            (103.0,0.28152826)
        }
        ;
    \addlegendentry {NPU}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={bd4058bd-1bb7-4bcd-9b9c-64e487eca27b}, draw opacity={0.7}, line width={0}, solid, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (102.0,0.0059641865)
            (103.0,0.0059833615)
            (102.0,0.006018219)
            (104.0,0.006055212)
            (102.0,0.0060669794)
            (206.0,0.027170373)
            (104.0,0.051722735)
            (103.0,0.051742423)
            (104.0,0.051764812)
            (102.0,0.051804516)
        }
        ;
    \addlegendentry {RealNPU}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={a1423905-57ce-45da-ad9e-17ca96b4b8bf}, draw opacity={0.7}, line width={0}, solid, mark={pentagon*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (25002.0,110.9731299000638)
            (24711.0,139.27110419326715)
            (23060.0,259.65656416957603)
            (24543.0,883.9527082423043)
            (23574.0,2017.814681341383)
            (28229.0,12599.269355463382)
            (27241.0,19142.912878289713)
            (20686.0,42905.89328481797)
            (27171.0,91624.4060802308)
            (20707.0,3.556283999184454e7)
        }
        ;
    \addlegendentry {NALU}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={44f25ebe-f0eb-4342-beb6-60ddae64c4a9}, draw opacity={0.7}, line width={0}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (7201.0,9.486513)
            (6707.0,9.52155)
            (188.0,9.844871)
            (6927.0,9.845515)
            (1701.0,10.554757)
            (1101.0,11.371628)
            (10001.0,11.378366)
            (5902.0,11.498858)
            (8701.0,11.621315)
            (10001.0,13.208106)
        }
        ;
    \addlegendentry {NMU}
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={a509524e-d232-4fc8-bcdb-3b60f960fed8}, draw opacity={0.7}, line width={0}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.7}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={0.7}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (7992.0,0.23132631)
            (9564.0,99.999794)
            (7554.0,99.999794)
            (8926.0,100.0038)
            (7772.0,100.0563)
            (4221.0,1.8681482e9)
            (6967.0,3.5018813e10)
            (6613.0,1.2335086e12)
            (6682.0,4.4703785e20)
        }
        ;
    \addlegendentry {NaiveNPU}
\end{axis}
\end{tikzpicture}


==> plots/pareto_sir.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={Pareto}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={112.3mm}, height={74.2mm}, scaled x ticks={false}, xlabel={Nr. Paramters}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={15.305486448632008}, xmax={625.3313171144225}, xtick={{15.848931924611142,25.11886431509581,39.810717055349734,63.09573444801933,100.0,158.48931924611142,251.18864315095823,398.1071705534973}}, xticklabels={{$10^{1.2}$,$10^{1.4}$,$10^{1.6}$,$10^{1.8}$,$10^{2.0}$,$10^{2.2}$,$10^{2.4}$,$10^{2.6}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={MSE}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.005}, ymax={10000.0}, ytick={{0.01,0.1,1.0,10.0,100.0,1000.0,10000.0}}, yticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={089ee56b-6822-4377-827c-374155ed22b5}, draw opacity={0.25}, line width={0}, solid, mark={*}, mark size={3.75 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.25}, fill={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, fill opacity={0.25}, line width={0.75}, rotate={0}, solid}, only marks, forget plot]
        coordinates {
            (105.0,0.05584966441816506)
            (102.0,0.04975238296092152)
            (109.0,0.05940020202500067)
            (89.0,2.294967031333799)
            (109.0,0.01674682323492209)
            (103.0,0.10720479779621425)
            (111.0,0.047378610574098125)
            (91.0,0.10379493048125163)
            (110.0,2.513624607833005)
            (104.0,0.05086478924822935)
            (109.0,0.11351618280207543)
            (108.0,0.4020253123624037)
            (110.0,0.07446102987541804)
            (105.0,0.11535032606585913)
            (111.0,0.18480906070431535)
            (98.0,0.20276032629175944)
            (107.0,0.08951349573643062)
            (102.0,0.04128707134536484)
            (111.0,0.08564751808207169)
            (101.0,0.3024196229705965)
            (134.0,0.0625994120602839)
            (123.0,0.07725887987692295)
            (137.0,0.0446213228734711)
            (133.0,0.3084188318399655)
            (133.0,0.01962266981062221)
            (134.0,0.10146607016990984)
            (138.0,0.06814314041036643)
            (126.0,0.1400125295960749)
            (138.0,467.4741755918939)
            (127.0,1.1166477896146412)
            (138.0,0.17714972309111646)
            (19.0,0.11922132709056152)
            (133.0,0.08769252229223219)
            (130.0,0.07793316024608679)
            (137.0,0.1718723416265335)
            (125.0,0.33914255094342527)
            (136.0,0.015348260495236497)
            (131.0,0.14565843998621403)
            (137.0,0.19446231157170504)
            (123.0,0.26589194567164826)
            (178.0,0.13602372744489552)
            (164.0,1.3096147548790622)
            (183.0,1.2001412178607553)
            (20.0,0.13777438440294185)
            (181.0,0.8479907542370899)
            (183.0,0.0950066129025234)
            (182.0,0.0973834969835291)
            (140.0,4.6045371868841265)
            (181.0,0.08489426529555413)
            (171.0,1.434207428800683)
            (182.0,0.03715339077893962)
            (172.0,0.22976469267521113)
            (179.0,0.021032926937894693)
            (174.0,0.12032695402812911)
            (183.0,0.1184679992516246)
            (167.0,0.19684607920197908)
            (179.0,0.07686867922650574)
            (173.0,2.5546282892181007)
            (182.0,2.568218715361108)
            (20.0,0.14201835288630793)
            (57.0,0.034130835764939665)
            (57.0,0.08573571106663361)
            (57.0,0.027468464787432298)
            (53.0,0.1845821255465333)
            (57.0,0.3145059229030894)
            (50.0,0.03924953982860379)
            (57.0,0.06856875980583756)
            (18.0,0.13408208779207065)
            (57.0,0.246120844440766)
            (57.0,0.04960174895763792)
            (57.0,2.4305662054492216e9)
            (49.0,0.19845525108383108)
            (57.0,0.10124427200601582)
            (57.0,723.2519398047787)
            (57.0,0.04868286562065639)
            (21.0,0.09182349525167144)
            (57.0,2.72184197085509)
            (57.0,0.02883792885224287)
            (57.0,0.05463115607163071)
            (47.0,3.4065463877724946)
            (83.0,0.0897939767464811)
            (73.0,0.13931869624662485)
            (82.0,0.2953775450777107)
            (78.0,0.18845400004232993)
            (83.0,0.03326786171772812)
            (81.0,0.03346088666911155)
            (84.0,0.021920164977564584)
            (29.0,0.13107584979633108)
            (83.0,0.025448977666601213)
            (83.0,0.052182247335789286)
            (84.0,0.03318537664315938)
            (19.0,0.11324273930491076)
            (83.0,0.049563710942017516)
            (82.0,0.05229073956836107)
            (84.0,0.936285586965232)
            (79.0,0.36352072822414827)
            (84.0,0.06743210142176875)
            (83.0,0.06069929189699635)
            (84.0,1.0402239808527012)
            (20.0,0.0863532735177328)
        }
        ;
    \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={fb8ade92-3de5-4181-955a-9068086f05cd}, draw opacity={0.25}, line width={0}, solid, mark={pentagon*}, mark size={3.75 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.25}, fill={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, fill opacity={0.25}, line width={0.75}, rotate={0}, solid}, only marks, forget plot]
        coordinates {
            (235.0,0.13357198945321846)
            (70.0,0.04461548817109118)
            (240.0,0.27826514621649645)
            (55.0,0.40610599113961626)
            (231.0,0.16842724844486784)
            (183.0,0.053126061241543406)
            (243.0,0.09279724868377123)
            (44.0,0.6219680679576621)
            (224.0,0.14673187421056033)
            (222.0,0.17126303810452492)
            (242.0,0.26732925740823366)
            (72.0,0.40406046468282036)
            (239.0,0.27881283308599)
            (215.0,0.08349271759735011)
            (242.0,0.2125101399226415)
            (32.0,0.5513286633867127)
            (235.0,0.22568337408398828)
            (206.0,0.09258343306049661)
            (243.0,0.20454040997137593)
            (26.0,0.5107297023521244)
            (323.0,0.3667902032609065)
            (106.0,0.04378510564953422)
            (346.0,0.16065746518529136)
            (41.0,0.4591112638861731)
            (338.0,0.16645620302038866)
            (329.0,0.0837772625628679)
            (343.0,0.14366152756083547)
            (43.0,0.6024946038819587)
            (331.0,0.18929036413010172)
            (287.0,0.33185148527249725)
            (348.0,0.04576725492168219)
            (40.0,0.5307735589972514)
            (333.0,0.25561466836673213)
            (267.0,0.08139063563463969)
            (348.0,0.2603533867117459)
            (42.0,0.485145599462851)
            (324.0,0.06458173214154204)
            (150.0,0.03822594080269291)
            (346.0,0.22772148021684693)
            (38.0,0.5349911168200644)
            (529.0,0.09246980203670312)
            (76.0,0.032150726839285076)
            (561.0,0.2953731709925806)
            (42.0,0.42435150858456305)
            (551.0,0.5658710399734437)
            (172.0,0.03671331385133575)
            (562.0,0.2247420272307935)
            (39.0,0.6093866677344313)
            (552.0,0.42285681275210707)
            (338.0,0.07585812329891815)
            (561.0,0.16916001531239544)
            (39.0,0.4801687797714871)
            (536.0,0.1460284576306947)
            (519.0,0.1674664372593216)
            (563.0,0.07034107539784748)
            (36.0,0.6153149633129895)
            (538.0,0.2901270824759899)
            (314.0,0.0894523538965804)
            (561.0,0.9493069230558913)
            (43.0,0.45231290229037063)
            (86.0,0.19904079876071654)
            (86.0,0.2474597369029254)
            (87.0,0.9661924012140722)
            (52.0,0.5183448216596367)
            (83.0,0.41163416709756745)
            (86.0,0.2018533637471545)
            (87.0,0.7338740990737738)
            (29.0,0.502255804939499)
            (85.0,0.24871677122634128)
            (79.0,0.47124624050445574)
            (87.0,0.3017981172481904)
            (34.0,0.4118665138102874)
            (86.0,0.46110233661130057)
            (81.0,0.34380752518935775)
            (87.0,0.592914605387025)
            (55.0,0.5340532094284938)
            (84.0,0.21982864921620568)
            (86.0,0.12593689360335356)
            (86.0,0.2490899738548067)
            (30.0,0.3888134391760499)
            (149.0,0.155251101357749)
            (131.0,0.055439107403504)
            (155.0,0.12238978551321686)
            (35.0,0.43098325658284026)
            (154.0,0.1394374093998332)
            (152.0,0.2297799184953769)
            (155.0,0.15759694151794004)
            (39.0,0.5057258031699502)
            (154.0,0.3922494485884269)
            (153.0,0.3902229654498584)
            (156.0,0.2773388179874096)
            (43.0,0.5416488514754519)
            (152.0,0.2540652840489718)
            (152.0,0.11832827918668122)
            (154.0,0.11410277669310671)
            (45.0,0.5469697488849031)
            (151.0,0.1870216675213049)
            (127.0,0.16707232055495033)
            (154.0,0.8019823908524971)
            (52.0,0.5113011726127454)
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0549}, name path={a4a2407a-9d13-4d5f-9806-f4dc789913ff}, draw opacity={0.25}, line width={0}, solid, mark={diamond*}, mark size={3.75 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.25}, fill={rgb,1:red,1.0;green,0.498;blue,0.0549}, fill opacity={0.25}, line width={0.75}, rotate={0}, solid}, only marks, forget plot]
        coordinates {
            (75.0,3.147945165083429)
            (73.0,0.7787622330875555)
            (75.0,14.274696485077706)
            (72.0,1.0547043767865791)
            (75.0,3.332024981183407)
            (73.0,0.8054592789691524)
            (75.0,1.9717984455866802)
            (30.0,0.3567713595345774)
            (74.0,1.3257338505548062)
            (71.0,0.454412627271946)
            (75.0,199.32322467686308)
            (75.0,1.0895748631691455)
            (75.0,2.4040986461550835)
            (75.0,30.945783537221924)
            (75.0,1.3655781266539022)
            (72.0,1.7771060355248247)
            (75.0,2.095095365942199)
            (74.0,1.2957150765737162)
            (75.0,10.287194966343153)
            (71.0,23.823930630622364)
            (91.0,2.4310322835821725)
            (90.0,2.03837213281791)
            (93.0,18.48678688820552)
            (18.0,0.1828119186366187)
            (93.0,1.402802143535598)
            (93.0,0.5216804362331351)
            (93.0,344.95675624956914)
            (17.0,0.028392317708999436)
            (93.0,0.5279417818890894)
            (92.0,2.279971972737263)
            (93.0,1.6171895486111396)
            (87.0,0.9929110131500897)
            (92.0,1.6970363177778334)
            (88.0,1.281239828889679)
            (93.0,1.9682814650085763)
            (90.0,1.0443588384128824)
            (93.0,1.4672964427212034)
            (93.0,2.512126815083123)
            (93.0,1.7528157502014407e27)
            (17.0,0.042776379040499156)
            (123.0,292782.19801080116)
            (114.0,0.8319858220508034)
            (122.0,38.36679799718143)
            (119.0,4.247901992170559)
            (123.0,2.1603952895878047)
            (123.0,1.612179389285352)
            (123.0,2.1315469624808055e8)
            (120.0,2.863381885496416)
            (123.0,1.5701579511267307)
            (115.0,1.1995883679712909)
            (122.0,0.8442486879600574)
            (107.0,1.4996647965557675)
            (123.0,43.27286005493181)
            (123.0,0.22240221552099876)
            (123.0,1.724556189521123)
            (123.0,0.7600881434640848)
            (123.0,1.55953539967718)
            (122.0,2.5016970428713385)
            (122.0,125.83729920965449)
            (119.0,1.474402129759871)
            (39.0,1.6787168071085867)
            (38.0,23.286011001150722)
            (39.0,1.8524442120647987e6)
            (39.0,1.1819811023887494)
            (38.0,25.653816244212006)
            (39.0,7.724620004876016)
            (39.0,1.5998738392072849)
            (39.0,230.55843153298235)
            (38.0,35.384317652871445)
            (39.0,18.021070189844696)
            (39.0,195.47077720096976)
            (39.0,160.86609736256958)
            (39.0,3.0592725712776643)
            (39.0,4.398153803012362)
            (39.0,1.1590218432565333)
            (17.0,0.035424442595674274)
            (38.0,4162.440925088575)
            (39.0,40.27926776330599)
            (39.0,2.6373813625877043)
            (39.0,9.740619004230942)
            (57.0,0.8097482769396408)
            (57.0,0.8683241511330079)
            (57.0,0.6548577323997611)
            (57.0,18.271264624639596)
            (57.0,0.8110250229754907)
            (57.0,1.0118191812875524e19)
            (57.0,1166.0668083720273)
            (54.0,24.255595170101138)
            (57.0,2.4197291464377434e17)
            (57.0,25.939711745446342)
            (57.0,411.43443310327984)
            (54.0,25.852674031372572)
            (57.0,1.0362054731778492)
            (57.0,1.0072691225003283e14)
            (56.0,62.4551625376836)
            (47.0,0.3358689620078998)
            (57.0,2.1657544482083853)
            (57.0,1.253110778534678)
            (57.0,2.6027300344473447)
            (57.0,26.29584591974179)
        }
        ;
    \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={6fca2f50-6519-44f2-b9d9-640264e75dcd}, draw opacity={1.0}, line width={2}, dashed]
        coordinates {
            (26.0,0.5107297023521244)
            (30.0,0.3888134391760499)
            (70.0,0.04461548817109118)
            (76.0,0.032150726839285076)
            (172.0,0.03671331385133575)
            (348.0,0.04576725492168219)
            (563.0,0.07034107539784748)
        }
        ;
    \addlegendentry {Dense}
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={4df2801f-27fe-4ea1-9f00-dbdbe35d4500}, draw opacity={1.0}, line width={2}, solid]
        coordinates {
            (57.0,2.4305662054492216e9)
            (18.0,0.13408208779207065)
            (20.0,0.0863532735177328)
            (57.0,0.027468464787432298)
            (109.0,0.01674682323492209)
            (136.0,0.015348260495236497)
            (179.0,0.021032926937894693)
        }
        ;
    \addlegendentry {NPU}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0549}, name path={23f3a274-9dd0-40ba-b4c3-9bf7970f58c1}, draw opacity={1.0}, line width={2}, dashdotted]
        coordinates {
            (39.0,1.8524442120647987e6)
            (17.0,0.042776379040499156)
            (17.0,0.028392317708999436)
            (123.0,0.22240221552099876)
        }
        ;
    \addlegendentry {RealNPU}
\end{axis}
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={SIR Model}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.98, 0.5)}, anchor={east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={115.3mm}, yshift={-1.0mm}, width={112.3mm}, height={74.2mm}, scaled x ticks={false}, xlabel={Time}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-6.0}, xmax={206.0}, xtick={{0.0,50.0,100.0,150.0,200.0}}, xticklabels={{$0$,$50$,$100$,$150$,$200$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-3.0}, ymax={103.0}, ytick={{0.0,25.0,50.0,75.0,100.0}}, yticklabels={{$0$,$25$,$50$,$75$,$100$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={4d2d32cf-0078-477b-aca5-ac47612e3b35}, draw opacity={0.8}, line width={4}, solid]
        coordinates {
            (0.0,100.0)
            (5.128205128205129,97.46721309713212)
            (10.256410256410257,91.07411529978752)
            (15.384615384615385,81.85822003827998)
            (20.512820512820515,70.93406989207153)
            (25.641025641025642,59.36171599653322)
            (30.76923076923077,48.05121932732702)
            (35.8974358974359,37.70386572153941)
            (41.02564102564103,28.786661655619767)
            (46.15384615384615,21.536458098202502)
            (51.282051282051285,15.984367444258964)
            (56.41025641025641,12.000464352759552)
            (61.53846153846154,9.344211354396093)
            (66.66666666666667,7.730064928992786)
            (71.7948717948718,6.871778028659456)
            (76.92307692307692,6.531712440790295)
            (82.05128205128206,6.527846168986343)
            (87.17948717948718,6.732261015727868)
            (92.3076923076923,7.058906461697017)
            (97.43589743589743,7.448852247665159)
            (102.56410256410257,7.8621381580828835)
            (107.6923076923077,8.271957039163652)
            (112.82051282051282,8.660383314615434)
            (117.94871794871794,9.015599814052901)
            (123.07692307692308,9.330728378580337)
            (128.2051282051282,9.603063253817359)
            (133.33333333333334,9.832194944069075)
            (138.46153846153845,10.019480104740795)
            (143.5897435897436,10.168236969594094)
            (148.71794871794873,10.282830242207533)
            (153.84615384615384,10.367552891075434)
            (158.97435897435898,10.42665962038892)
            (164.10256410256412,10.464984481530161)
            (169.23076923076923,10.487122611260277)
            (174.35897435897436,10.496809113024415)
            (179.48717948717947,10.49696822418185)
            (184.6153846153846,10.490486949159731)
            (189.74358974358975,10.479876278697317)
            (194.87179487179486,10.467010848152167)
            (200.0,10.453187053405765)
        }
        ;
    \addlegendentry {True $S,I,R$}
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={b32b3689-d920-4aa7-9895-f3013f9b1a1b}, draw opacity={0.8}, line width={4}, solid, forget plot]
        coordinates {
            (0.0,0.01)
            (5.128205128205129,2.326002254590468)
            (10.256410256410257,7.535412858135904)
            (15.384615384615385,14.122344350839555)
            (20.512820512820515,20.861212946319004)
            (25.641025641025642,26.852061199698944)
            (30.76923076923077,31.52079010396936)
            (35.8974358974359,34.589940517583635)
            (41.02564102564103,36.03247808932137)
            (46.15384615384615,36.0106783095002)
            (51.282051282051285,34.81461042142043)
            (56.41025641025641,32.799670718853136)
            (61.53846153846154,30.321886606977262)
            (66.66666666666667,27.70444740533231)
            (71.7948717948718,25.186917212993873)
            (76.92307692307692,22.920167986169474)
            (82.05128205128206,20.97478194912876)
            (87.17948717948718,19.361879697078066)
            (92.3076923076923,18.06136663645284)
            (97.43589743589743,17.0351828644295)
            (102.56410256410257,16.243460467487697)
            (107.6923076923077,15.64716970581006)
            (112.82051282051282,15.209576700999039)
            (117.94871794871794,14.900102701702954)
            (123.07692307692308,14.692768418941395)
            (128.2051282051282,14.564262720391902)
            (133.33333333333334,14.495696710475123)
            (138.46153846153845,14.472242253795276)
            (143.5897435897436,14.480798749993546)
            (148.71794871794873,14.510674957112856)
            (153.84615384615384,14.553801666023665)
            (158.97435897435898,14.60424306180992)
            (164.10256410256412,14.656998699052162)
            (169.23076923076923,14.708526692892267)
            (174.35897435897436,14.75644891382746)
            (179.48717948717947,14.799483648325703)
            (184.6153846153846,14.836795847017735)
            (189.74358974358975,14.868211842226707)
            (194.87179487179486,14.893874068806547)
            (200.0,14.91412562301017)
        }
        ;
    \addplot[color={rgb,1:red,0.502;green,0.502;blue,0.502}, name path={d04156b5-29d1-4f76-8661-f226866e6ee2}, draw opacity={0.8}, line width={4}, solid, forget plot]
        coordinates {
            (0.0,0.0)
            (5.128205128205129,0.21678464827744337)
            (10.256410256410257,1.4004718420766002)
            (15.384615384615385,4.029435610880507)
            (20.512820512820515,8.214717161609485)
            (25.641025641025642,13.796222803767884)
            (30.76923076923077,20.43799056870365)
            (35.8974358974359,27.71619376087699)
            (41.02564102564103,35.19086025505889)
            (46.15384615384615,42.462863592297325)
            (51.282051282051285,49.21102213432063)
            (56.41025641025641,55.20986492838734)
            (61.53846153846154,60.34390203862667)
            (66.66666666666667,64.57548766567494)
            (71.7948717948718,67.95130475834671)
            (76.92307692307692,70.55811957304027)
            (82.05128205128206,72.50737188188494)
            (87.17948717948718,73.9158592871941)
            (92.3076923076923,74.88972690185018)
            (97.43589743589743,75.52596488790537)
            (102.56410256410257,75.90440137442945)
            (107.6923076923077,76.09087325502632)
            (112.82051282051282,76.14003998438557)
            (117.94871794871794,76.09429748424418)
            (123.07692307692308,75.9865032024783)
            (128.2051282051282,75.84267402579079)
            (133.33333333333334,75.68210834545584)
            (138.46153846153845,75.51827764146397)
            (143.5897435897436,75.36096428041239)
            (148.71794871794873,75.21649480067964)
            (153.84615384615384,75.08864544290094)
            (158.97435897435898,74.97909731780119)
            (164.10256410256412,74.8880168194177)
            (169.23076923076923,74.81435069584748)
            (174.35897435897436,74.75674197314815)
            (179.48717948717947,74.71354812749247)
            (184.6153846153846,74.68271720382256)
            (189.74358974358975,74.661911879076)
            (194.87179487179486,74.64911508304131)
            (200.0,74.6426873235841)
        }
        ;
    \addplot[color={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, name path={daf90f21-20cf-4381-9c0f-30de95c3d54b}, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1216;green,0.4667;blue,0.7059}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (0.0,100.0)
            (5.128205128205129,97.06371891032103)
            (10.256410256410257,91.16684462650328)
            (15.384615384615385,82.31860705364566)
            (20.512820512820515,71.37328028612147)
            (25.641025641025642,59.56655329185587)
            (30.76923076923077,48.02982853680665)
            (35.8974358974359,37.56283706154292)
            (41.02564102564103,28.637211640920665)
            (46.15384615384615,21.450945359433096)
            (51.282051282051285,15.991646351608207)
            (56.41025641025641,12.091156352995037)
            (61.53846153846154,9.484490451837605)
            (66.66666666666667,7.875556914992195)
            (71.7948717948718,6.990870233379205)
            (76.92307692307692,6.607983321954687)
            (82.05128205128206,6.5600222783518465)
            (87.17948717948718,6.726996153400294)
            (92.3076923076923,7.024919064760524)
            (97.43589743589743,7.39470727063654)
            (102.56410256410257,7.794775985610217)
            (107.6923076923077,8.196178604628553)
            (112.82051282051282,8.579336543097728)
            (117.94871794871794,8.931747895191842)
            (123.07692307692308,9.246307992466145)
            (128.2051282051282,9.520025067810243)
            (133.33333333333334,9.752717909881044)
            (138.46153846153845,9.946211973122255)
            (143.5897435897436,10.103649973188396)
            (148.71794871794873,10.228936301333658)
            (153.84615384615384,10.326310541375907)
            (158.97435897435898,10.400033334390523)
            (164.10256410256412,10.454186099682712)
            (169.23076923076923,10.492511634963721)
            (174.35897435897436,10.518286052520692)
            (179.48717948717947,10.534341485628904)
            (184.6153846153846,10.543067590956252)
            (189.74358974358975,10.546434143372755)
            (194.87179487179486,10.546027918810093)
            (200.0,10.54309740549285)
        }
        ;
    \addlegendentry {$\hat S$}
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0549}, name path={d719ac49-0b45-4546-885d-0971ecba6177}, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0549}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (0.0,0.01)
            (5.128205128205129,2.7125599630590216)
            (10.256410256410257,7.66090322551522)
            (15.384615384615385,14.05992089552267)
            (20.512820512820515,20.853377037596527)
            (25.641025641025642,26.949263303743713)
            (30.76923076923077,31.643268521967897)
            (35.8974358974359,34.65445060429321)
            (41.02564102564103,36.00248493995587)
            (46.15384615384615,35.89734765592843)
            (51.282051282051285,34.65263524249474)
            (56.41025641025641,32.62658545846643)
            (61.53846153846154,30.171255479960887)
            (66.66666666666667,27.588258250205744)
            (71.7948717948718,25.101967545018532)
            (76.92307692307692,22.854404251300224)
            (82.05128205128206,20.916574933981376)
            (87.17948717948718,19.306505476039106)
            (92.3076923076923,18.00963924091414)
            (97.43589743589743,16.993337294186258)
            (102.56410256410257,16.217140779474875)
            (107.6923076923077,15.639502083735772)
            (112.82051282051282,15.2216338588409)
            (117.94871794871794,14.929362607150622)
            (123.07692307692308,14.733677548787432)
            (128.2051282051282,14.610599644370984)
            (133.33333333333334,14.541013265661315)
            (138.46153846153845,14.509771044572922)
            (143.5897435897436,14.505057091871647)
            (148.71794871794873,14.517816285691135)
            (153.84615384615384,14.541245312235125)
            (158.97435897435898,14.570351813286242)
            (164.10256410256412,14.601580037074164)
            (169.23076923076923,14.632505354378589)
            (174.35897435897436,14.661561456708021)
            (179.48717948717947,14.687819457461144)
            (184.6153846153846,14.710818905225636)
            (189.74358974358975,14.730432472745509)
            (194.87179487179486,14.746759324518035)
            (200.0,14.760042741576434)
        }
        ;
    \addlegendentry {$\hat I$}
    \addplot[color={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, name path={209e1cdb-c150-414a-bfc5-63b07ba91f51}, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1725;green,0.6275;blue,0.1725}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (0.0,0.0)
            (5.128205128205129,0.50693326871289)
            (10.256410256410257,1.417679355799354)
            (15.384615384615385,3.8182491876122566)
            (20.512820512820515,7.962302503151513)
            (25.641025641025642,13.649388710326537)
            (30.76923076923077,20.427370387367066)
            (35.8974358974359,27.787946129597962)
            (41.02564102564103,35.263551206919445)
            (46.15384615384615,42.46863602460634)
            (51.282051282051285,49.116287047058584)
            (56.41025641025641,55.02090402143257)
            (61.53846153846154,60.09164848079044)
            (66.66666666666667,64.31440131855449)
            (71.7948717948718,67.72832791710991)
            (76.92307692307692,70.40495950573064)
            (82.05128205128206,72.43348328533506)
            (87.17948717948718,73.91170893256104)
            (92.3076923076923,74.93627783745409)
            (97.43589743589743,75.5987646759572)
            (102.56410256410257,75.98223718673248)
            (107.6923076923077,76.15882412766837)
            (112.82051282051282,76.18868881450685)
            (117.94871794871794,76.12017219498782)
            (123.07692307692308,75.99077303726688)
            (128.2051282051282,75.8285172837301)
            (133.33333333333334,75.65344697694208)
            (138.46153846153845,75.47937800364895)
            (143.5897435897436,75.31528402015716)
            (148.71794871794873,75.16647568233809)
            (153.84615384615384,75.03557984442344)
            (158.97435897435898,74.92332819239051)
            (164.10256410256412,74.82915576306749)
            (169.23076923076923,74.75168343757129)
            (174.35897435897436,74.68913253538693)
            (179.48717948717947,74.63952887626489)
            (184.6153846153846,74.60087490919402)
            (189.74358974358975,74.57126520497009)
            (194.87179487179486,74.54895766923063)
            (200.0,74.53241178440281)
        }
        ;
    \addlegendentry {$\hat R$}
\end{axis}
\end{tikzpicture}


==> tikz/gatednpu-diagram.tex <==
% \documentclass[tikz,14pt,border=10pt]{standalone}
% 
% \usepackage{verbatim}
% \usepackage{bm}
% 
% \usetikzlibrary{%
%   arrows,%
%   shapes.misc,% wg. rounded rectangle
%   shapes.arrows,%
%   chains,%
%   matrix,%
%   positioning,% wg. " of "
%   scopes,%
%   decorations.pathmorphing,% /pgf/decoration/random steps | erste Graphik
%   shadows%
% }
% \begin{document}

\definecolor{c1}{HTML}{8097e9}
\definecolor{c2}{HTML}{c6dea2}
\definecolor{c3}{HTML}{ffb200}
\definecolor{c4}{HTML}{b6b6b6}

\tikzset{
  function/.style={
    % The shape:
    rectangle,
    rounded corners=4,
    % The size:
    minimum height=6mm,
    % The border:
    thick,
    draw=black,         % 50% red and 50% black,
                                  % and that mixed with 50% white
    % The filling:
    top color=c1,              % a shading that is white at the top...
    bottom color=c1, % and something else at the bottom
    % Font
    font=\tt
  },
  vector/.style={
    % The shape:
    rounded rectangle,
    minimum size=6mm,
    % The rest
    thick,draw=black,
    top color=c2!80,
    bottom color=c2!80,
    font=\ttfamily},
  weight/.style={
    % The shape:
    rounded rectangle,
    minimum size=6mm,
    % The rest
    thick,draw=black,
    top color=c3!80,
    bottom color=c3!80,
    font=\ttfamily},
  skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}}
}

{
  \tikzset{vector/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{function/.append style={text height=1.5ex,text depth=.25ex}}
}

\begin{tikzpicture}[
        point/.style={coordinate},>=stealth',thick,draw=black!90,
        tip/.style={->,shorten >=0.007pt},every join/.style={rounded corners},
        fat/.style={-, ultra thick, opacity=0.5},every join/.style={rounded corners},
        hv path/.style={to path={-| (\tikztotarget)}},
        vh path/.style={to path={|- (\tikztotarget)}},
        text height=1.5ex,text depth=.25ex % align text horizontally
    ]
    \fill [c4, rounded corners=20, draw, opacity=0.5] (-6.8,-2.0) rectangle (6.6,2.0);
    \fill [c4, draw, pattern=north west lines, pattern color=c4] (-4.9,-2.0) rectangle (-0.9,2.0);
    \matrix[column sep=2mm, row sep=1mm] {
      % First row
      & & \node (r) [vector] {$\bm r$};& & \node (m1) [function] {$\bm\odot$}; & &
        \node (a1) [function] {$\bm +$}; & &
        \node (log) [function] {log}; & &
        \node (wr1) [function] {matmul}; & & \\

      % Second row
      & \node (abs) [function] {abs}; & & & & & & & & & &
        \node (wi1) [function] {matmul};& & \node (plus) [function] {$\bm -$}; & &
        \node (exp) [function] {exp};\\

      % middle row
      \node (in) [vector] {$\bm x$}; & \node (p2) [point] {};& & \node (g) [weight] {$\bm g$}; &
      \node (clip) [function] {clip 0 1}; & & \node (minusone) [function] {1-g}; & & & &
      \node (wr) [weight] {$\bm W_r$}; & \node (wi) [weight] {$\bm W_i$}; & & & & &
      \node (mul) [function] {$\bm\odot$}; & &
      \node (out) [vector] {$\bm y$};\\

      % fourth row
      & \node (0pi) [function] {0:$\pi$}; & & & & & & & & & &
        \node (wi2) [function] {matmul};& & \node (minus) [function] {$\bm +$};& &
        \node (cos) [function] {cos};\\

      % bottom row
      & & \node (k) [vector] {$\bm k$}; & & \node (m2) [function] {$\bm\odot$}; & & & & &
          \node (beforewr2) [point] {}; & 
        \node (wr2) [function] {matmul}; & & & \\
    };

    { [start chain]
      \chainin (in);
      \chainin (p2) [join];
      { [start branch=rbr]
        \chainin (abs) [join];
        \chainin (r) [join=by {vh path}];
        \chainin (m1) [join=by tip];
        \chainin (a1) [join=by tip];
        \chainin (log) [join=by tip];
        { [start branch=rbrup]
          \chainin (wr1) [join=by tip];
          \chainin (plus) [join=by {tip, hv path}];
        }
        { [start branch=rbrdown]
          \chainin (wi2) [join=by {vh path, tip}];
          \chainin (minus) [join=by tip];
        }
        \chainin (plus);
        \chainin (exp) [join=by tip];
        \chainin (mul) [join=by {hv path,tip}];
      }
      { [start branch=kbr]
        \chainin (0pi) [join];
        \chainin (k) [join=by {vh path}];
        \chainin (m2) [join=by tip];
        \chainin (beforewr2) [join];
        { [start branch=kbrdown]
          \chainin (wr2) [join=by tip];
          \chainin (minus) [join=by {hv path,tip}];
        }
        { [start branch=kbrup]
          \chainin (wi1) [join=by {vh path,tip}];
          \chainin (plus) [join=by tip];
        }
        \chainin (minus);
        \chainin (cos) [join=by tip];
        \chainin (mul) [join=by {hv path,tip}];
        \chainin (out) [join=by tip];
      }
    }

    { [start chain]
      \chainin (g);
      \chainin (clip) [join=by fat];
      \chainin (m1) [join=by tip];
    }

    { [start chain]
      \chainin (clip);
      \chainin (m2) [join=by tip];
    }

    { [start chain]
      \chainin (clip);
      \chainin (minusone) [join=by tip];
      \chainin (a1) [join=by tip];
    }

    { [start chain]
      \chainin (wr2);
      \chainin (wr) [join=by fat];
      \chainin (wr1) [join=by fat];
    }

    { [start chain]
      \chainin (wi2);
      \chainin (wi) [join=by fat];
      \chainin (wi1) [join=by fat];
    }


\end{tikzpicture}

% \end{document}


==> tikz/npu-diagram.tex <==
% \documentclass[tikz,14pt,border=10pt]{standalone}
% 
% \usepackage{verbatim}
% \usepackage{bm}
% 
% \usetikzlibrary{%
%   arrows,%
%   shapes.misc,% wg. rounded rectangle
%   shapes.arrows,%
%   chains,%
%   matrix,%
%   positioning,% wg. " of "
%   scopes,%
%   decorations.pathmorphing,% /pgf/decoration/random steps | erste Graphik
%   shadows%
% }
% \begin{document}

\definecolor{c1}{HTML}{8097e9}
\definecolor{c2}{HTML}{c6dea2}
\definecolor{c3}{HTML}{ffb200}
\definecolor{c4}{HTML}{b6b6b6}

\tikzset{
  function/.style={
    % The shape:
    rectangle,
    rounded corners=4,
    % The size:
    minimum height=6mm,
    % The border:
    thick,
    draw=black,         % 50% red and 50% black,
                                  % and that mixed with 50% white
    % The filling:
    top color=c1,              % a shading that is white at the top...
    bottom color=c1, % and something else at the bottom
    % Font
    font=\tt
  },
  vector/.style={
    % The shape:
    rounded rectangle,
    minimum size=6mm,
    % The rest
    thick,draw=black,
    top color=c2!80,
    bottom color=c2!80,
    font=\ttfamily},
  weight/.style={
    % The shape:
    rounded rectangle,
    minimum size=6mm,
    % The rest
    thick,draw=black,
    top color=c3!80,
    bottom color=c3!80,
    font=\ttfamily},
  skip loop/.style={to path={-- ++(0,#1) -| (\tikztotarget)}}
}

{
  \tikzset{vector/.append style={text height=1.5ex,text depth=.25ex}}
  \tikzset{function/.append style={text height=1.5ex,text depth=.25ex}}
}

\begin{tikzpicture}[
        point/.style={coordinate},>=stealth',thick,draw=black!90,
        tip/.style={->,shorten >=0.007pt},every join/.style={rounded corners},
        fat/.style={-, ultra thick, opacity=0.5},every join/.style={rounded corners},
        hv path/.style={to path={-| (\tikztotarget)}},
        vh path/.style={to path={|- (\tikztotarget)}},
        text height=1.5ex,text depth=.25ex % align text horizontally
    ]
    \fill [c4, rounded corners=20, draw, opacity=0.5] (-4.7,-2.0) rectangle (4.5,2.0);
    \matrix[column sep=2mm, row sep=1mm] {
      % First row
      & & \node (r) [vector] {$\bm r$};&
        \node (log) [function] {log}; & &
        \node (wr1) [function] {matmul}; & & \\

      % Second row
      & \node (abs) [function] {abs}; & & & & &
        \node (wi1) [function] {matmul};& & \node (plus) [function] {$\bm -$}; & &
        \node (exp) [function] {exp};\\

      % middle row
      \node (in) [vector] {$\bm x$}; & \node (p2) [point] {};&
      \node (clip) [point] {}; & & &
      \node (wr) [weight] {$\bm W_r$}; & \node (wi) [weight] {$\bm W_i$}; & & & & &
      \node (mul) [function] {$\bm\odot$}; & &
      \node (out) [vector] {$\bm y$};\\

      % fourth row
      & \node (0pi) [function] {0:$\pi$}; & & & & & 
        \node (wi2) [function] {matmul};& & \node (minus) [function] {$\bm +$};& &
        \node (cos) [function] {cos};\\

      % bottom row
      & & \node (k) [vector] {$\bm k$}; & &
          \node (beforewr2) [point] {}; & 
        \node (wr2) [function] {matmul}; & & & \\
    };

    { [start chain]
      \chainin (in);
      \chainin (p2) [join];
      { [start branch=rbr]
        \chainin (abs) [join];
        \chainin (r) [join=by {vh path}];
        \chainin (log) [join=by tip];
        { [start branch=rbrup]
          \chainin (wr1) [join=by tip];
          \chainin (plus) [join=by {tip, hv path}];
        }
        { [start branch=rbrdown]
          \chainin (wi2) [join=by {vh path, tip}];
          \chainin (minus) [join=by tip];
        }
        \chainin (plus);
        \chainin (exp) [join=by tip];
        \chainin (mul) [join=by {hv path,tip}];
      }
      { [start branch=kbr]
        \chainin (0pi) [join];
        \chainin (k) [join=by {vh path}];
        \chainin (beforewr2) [join];
        { [start branch=kbrdown]
          \chainin (wr2) [join=by tip];
          \chainin (minus) [join=by {hv path,tip}];
        }
        { [start branch=kbrup]
          \chainin (wi1) [join=by {vh path,tip}];
          \chainin (plus) [join=by tip];
        }
        \chainin (minus);
        \chainin (cos) [join=by tip];
        \chainin (mul) [join=by {hv path,tip}];
        \chainin (out) [join=by tip];
      }
    }

    { [start chain]
      \chainin (wr2);
      \chainin (wr) [join=by fat];
      \chainin (wr1) [join=by fat];
    }

    { [start chain]
      \chainin (wi2);
      \chainin (wi) [join=by fat];
      \chainin (wi1) [join=by fat];
    }


\end{tikzpicture}

% \end{document}

